Accurate, Efficient and Scalable Training of Graph Neural Networks

Graph Neural Networks (GNNs) are powerful deep learning models to generate node embeddings on graphs. When applying deep GNNs on large graphs, it is still challenging to perform training in an efficient and scalable way. We propose a novel parallel training framework. Through sampling small subgraphs as minibatches, we reduce training workload by orders of magnitude compared with state-of-the-art minibatch methods. We then parallelize the key computation steps on tightly-coupled shared memory systems. For graph sampling, we exploit parallelism within and across sampler instances, and propose an efficient data structure supporting concurrent accesses from samplers. The parallel sampler theoretically achieves near-linear speedup with respect to number of processing units. For feature propagation within subgraphs, we improve cache utilization and reduce DRAM traffic by data partitioning. Our partitioning is a 2-approximation strategy for minimizing the communication cost compared to the optimal. We further develop a runtime scheduler to reorder the training operations and adjust the minibatch subgraphs to improve parallel performance. Finally, we generalize the above parallelization strategies to support multiple types of GNN models and graph samplers. The proposed training outperforms the state-of-the-art in scalability, efficiency and accuracy simultaneously. On a 40-core Xeon platform, we achieve 60x speedup (with AVX) in the sampling step and 20x speedup in the feature propagation step, compared to the serial implementation. Our algorithm enables fast training of deeper GNNs, as demonstrated by orders of magnitude speedup compared to the Tensorflow implementation. We open-source our code at https://github.com/GraphSAINT/GraphSAINT.

==> Figures/cache.tex <==
\begin{tikzpicture}

    \pgfplotsset{compat=newest,scaled x ticks=false,scaled y ticks=false}

    \def\widthplot{0.5\textwidth}
    \def\titlefontsize{\footnotesize}
    \def\axisfontsize{\scriptsize}
    \def\labelfontsize{\footnotesize}

    \begin{axis}[xlabel={\axisfontsize Private Cache Size (KB)},ylabel={\axisfontsize  Private Cache Miss Rate},grid=major,height=0.8*\widthplot,width=\widthplot,legend style={font=\labelfontsize},xmin=0,xmax=2048,ymin=0,ymax=0.2,xtick={0,512,1024,1534,2048},ytick={0,0.05,0.1,0.15,0.2},yticklabel style={/pgf/number format/fixed}]
        \addplot[color=blue,mark=x]
            coordinates{( 32 , 0.12542799103367672 )( 64 , 0.07731177377626071 )( 128 , 0.031498005752695145 )( 256 , 0.010858771161916076 )( 512 , 0.007016346014113375 )( 1024 , 0.0059781800385870585 )( 2048 , 0.005571232739299103 )};
            \addlegendentry{\labelfontsize PPI}
        \addplot[color=green,mark=x]
            coordinates{( 32 , 0.16799870045017967 )( 64 , 0.11796867399757792 )( 128 , 0.07504750401877427 )( 256 , 0.05622569086193041 )( 512 , 0.039444809448541125 )( 1024 , 0.023401644578458326 )( 2048 , 0.013791471328992172 )};
            \addlegendentry{\labelfontsize Reddit}
        \addplot[color=red,mark=x]
            coordinates{( 32 , 0.17444218411117088 )( 64 , 0.10809646347109458 )( 128 , 0.043514730618989944 )( 256 , 0.032257962707229665 )( 512 , 0.027467001463634868 )( 1024 , 0.02142076546560424 )( 2048 , 0.016314342577477492 )};
            \addlegendentry{\labelfontsize Yelp}
        \addplot[color=cyan,mark=x]
            coordinates{( 32 , 0.20364752164966324 )( 64 , 0.1512277354496316 )( 128 , 0.08807188985630125 )( 256 , 0.07587845780960793 )( 512 , 0.06421060189651843 )( 1024 , 0.049012438038222465 )( 2048 , 0.026849472736495347 )};
            \addlegendentry{\labelfontsize Amazon}
    \end{axis}

\end{tikzpicture}

==> Figures/kron.tex <==
\begin{tikzpicture}

    \pgfplotsset{compat=newest,scaled x ticks=false}

    \def\widthplot{0.5\textwidth}
    \def\titlefontsize{\footnotesize}
    \def\axisfontsize{\scriptsize}
    \def\labelfontsize{\footnotesize}

    \begin{groupplot}[group style={group size= 2 by 1,horizontal sep=0.15\textwidth},grid,height=0.4\textwidth]
        \nextgroupplot[ylabel={\axisfontsize Iteration Time (ms)},xlabel={\axisfontsize Graph Size $\size{\V}$ ($\text{Average Degree}=16$)},width=\widthplot,xmin=0,ymin=0]
            \addplot[mark=x]
                coordinates{(1048576,65.25)(2097152,75.05)(4194304,82.575)(8388608,92.875)(16777216,98.125)(33554432,102)};
        \nextgroupplot[ylabel={\axisfontsize Iteration Time (ms)},xlabel={\axisfontsize Average Degree (Graph Size $\size{\V}=1048576$)},width=\widthplot,xmin=0,xmax=300,ymin=0]
            \addplot[mark=x]
                coordinates{(8,56.1)(16,58.25)(32,64.6)(64,75.35)(128,108.975)(256,185.75)(512,258.85)(1024,402.8)};
    \end{groupplot}

\end{tikzpicture}

==> Figures/nodeslayer.tex <==
\begin{tikzpicture}

    \pgfplotsset{compat=newest,scaled x ticks=false,scaled y ticks=false}

    \def\widthplot{0.5\textwidth}
    \def\titlefontsize{\footnotesize}
    \def\axisfontsize{\scriptsize}
    \def\labelfontsize{\footnotesize}

    \begin{axis}[ylabel={\axisfontsize Number of Samples},xlabel={\axisfontsize GCN Layer $\ell$},grid=major,height=0.8*\widthplot,width=\widthplot,legend style={font=\labelfontsize},yticklabel style={/pgf/number format/fixed},ymode=log,xtick={1,2,3,4,5},xticklabels={5,4,3,2,1}]
        \addplot[color=blue,mark=*]
            coordinates{(1,5037)(2,5037)(3,5037)(4,5037)(5,5037)};
            \label{gsaintppi}
        \addplot[color=green,mark=*]
            coordinates{(1,8565)(2,8565)(3,8565)(4,8565)(5,8565)};
            \label{gsaintreddit}
        \addplot[color=red,mark=*]
            coordinates{(1,8082)(2,8082)(3,8082)(4,8082)(5,8082)};
            \label{gsaintyelp}
        \addplot[color=cyan,mark=*]
            coordinates{(1,8606)(2,8606)(3,8606)(4,8606)(5,8606)};
            \label{gsaintamazon}
        \addplot[color=blue,mark=x]
            coordinates{(1,2466)(2,6385)(3,8604)(4,8490)(5,9180)};
            \label{gsageppi}
        \addplot[color=green,mark=x]
            coordinates{(1,2485)(2,12475)(3,49632)(4,120315)(5,184523)};
            \label{gsagereddit}
        \addplot[color=red,mark=x]
            coordinates{(1,2465)(2,14787)(3,69322)(4,190336)(5,362250)};
            \label{gsageyelp}
        \addplot[color=cyan,mark=x]
            coordinates{(1,2217)(2,15923)(3,80661)(4,194837)(5,389734)};
            \label{gsageamazon}
        \coordinate (bot) at (rel axis cs:1,1);
    \end{axis}

    \matrix[matrix of nodes,anchor=north west,inner sep=0.2em,draw=none,font=\labelfontsize,column 5/.style={anchor=base west}] at ([xshift=3ex,yshift=0]bot)
    {
        & Proposed & GraphSAGE \\
       PPI & \ref{gsaintppi} & \ref{gsageppi} \\
       Reddit & \ref{gsaintreddit} & \ref{gsagereddit} \\
       Yelp & \ref{gsaintyelp} & \ref{gsageyelp} \\
       Amazon & \ref{gsaintamazon} & \ref{gsageamazon} \\
    };

\end{tikzpicture}

==> Figures/norm.tex <==
\begin{tikzpicture}

    \pgfplotsset{compat=newest,scaled x ticks=false,scaled y ticks=false}

    \def\widthplot{0.5\textwidth}
    \def\titlefontsize{\footnotesize}
    \def\axisfontsize{\scriptsize}
    \def\labelfontsize{\footnotesize}

    \begin{axis}[ylabel={\axisfontsize Normalized Training Time},xlabel={\axisfontsize GCN Depth},grid=major,height=0.8*\widthplot,width=\widthplot,legend style={font=\labelfontsize},yticklabel style={/pgf/number format/fixed},xtick={1,2,3,4},ymax=100],%ymode=log,
        \addplot[color=blue,mark=*]
            coordinates{(1,1)(2,3.77)(3,6.37)(4,8.84)};
            \label{gsaintppi}
        \addplot[color=green,mark=*]
            coordinates{(1,1)(2,2.12)(3,3.24)(4,4.27)};
            \label{gsaintreddit}
        \addplot[color=red,mark=*]
            coordinates{(1,1)(2,2.77)(3,3.47)(4,4.95)};
            \label{gsaintyelp}
        \addplot[color=cyan,mark=*]
            coordinates{(1,1)(2,3.52)(3,5.83)(4,8.27)};
            \label{gsaintamazon}
        \addplot[color=blue,mark=x]
            coordinates{(1,1)(2,3.72)(3,33.31)(4,417.65)};
            \label{gsageppi}
        \addplot[color=green,mark=x]
            coordinates{(1,1)(2,27)(3,248.31)};
            \label{gsagereddit}
        \addplot[color=red,mark=x]
            coordinates{(1,1)(2,8.71)};
            \label{gsageyelp}
        \addplot[color=cyan,mark=x]
            coordinates{(1,1)(2,6.39)};
            \label{gsageamazon}
        \coordinate (bot) at (rel axis cs:1,1);
    \end{axis}

    \matrix[matrix of nodes,anchor=north west,inner sep=0.2em,draw=none,font=\labelfontsize,column 5/.style={anchor=base west}] at ([xshift=3ex,yshift=0]bot)
    {
        & Proposed & GraphSAGE \\
       PPI & \ref{gsaintppi} & \ref{gsageppi} \\
       Reddit & \ref{gsaintreddit} & \ref{gsagereddit} \\
       Yelp & \ref{gsaintyelp} & \ref{gsageyelp} \\
       Amazon & \ref{gsaintamazon} & \ref{gsageamazon} \\
    };

\end{tikzpicture}

==> Figures/paral.tex <==
\begin{tikzpicture}

    \def\widthplot{0.4\textwidth}
    \def\titlefontsize{\tiny}
    \def\axisfontsize{\tiny}
    \def\labelfontsize{\scriptsize}
    \def\labeltickfontsize{\footnotesize}
    \def\marksize{1.5pt}
    \def\subplotheight{120pt}
    \def\reducelinesep{-1.5ex}
    \def\titleyshift{-1.5ex}
    \def\ylabelxshift{-1ex}
    \def\barwidth{0.13cm}
    \def\ymin{0}
    \def\ymax{25}

    \pgfplotsset{compat=newest,scaled x ticks=false,tick label style={font=\labeltickfontsize},legend image post style={draw opacity=0}}

    \begin{groupplot}[group style={group size= 3 by 3,horizontal sep=0.06\textwidth},grid]
        \nextgroupplot[title style={align=center,yshift=\titleyshift},title={\titlefontsize A. Overall Training\\[\reducelinesep]\titlefontsize (Hidden Dimension=512)},ylabel style={align=center},ylabel shift=\ylabelxshift,ylabel={\axisfontsize Speedup\\[\reducelinesep]\axisfontsize (w.r.t. serial runing time)},width=\widthplot,height=\subplotheight,ymin=\ymin,ymax=\ymax]
            \addplot[blue,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4)(10,6.69)(20,8.98)(40,13.02)};
            \label{ppi}
            \addplot[green,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.21)(10,7.08)(20,11.49)(40,15.25)};
            \label{reddit}
            \addplot[red,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4)(10,6.53)(20,10.62)(40,13.1)};
            \label{yelp}
            \addplot[cyan,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.31)(10,7.87)(20,12.98)(40,18.92)};
            \label{amazon}
        \nextgroupplot[title style={align=center,yshift=\titleyshift},title={\titlefontsize B. Feature Aggregation\\[\reducelinesep]\titlefontsize (Hidden Dimension=512)},width=\widthplot,height=\subplotheight,ymin=\ymin,ymax=\ymax]
            \addplot[blue,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.27)(10,7.52)(20,12.81)(40,16.48)};
            \addplot[green,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.69)(10,8.68)(20,14.8)(40,20.97)};
            \addplot[red,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.75)(10,8.28)(20,14.68)(40,20.18)};
            \addplot[cyan,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.15)(10,7.88)(20,13.16)(40,20.72)};       
        \nextgroupplot[title style={align=center,yshift=\titleyshift},title={\titlefontsize C. Weight Transformation\\[\reducelinesep]\titlefontsize (Hidden Dimension=512)},width=\widthplot,height=\subplotheight,ymin=\ymin,ymax=\ymax]
            \addplot[blue,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,3.84)(10,6.37)(20,7.75)(40,11.69)};
            \addplot[green,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,3.89)(10,6.36)(20,10.16)(40,13.19)};
            \addplot[red,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,3.82)(10,6.09)(20,10.03)(40,12.35)};
            \addplot[cyan,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.16)(10,6.96)(20,11.39)(40,14.74)};
        \nextgroupplot[title style={align=center,yshift=\titleyshift},title={\titlefontsize D. Overall Training\\[\reducelinesep]\titlefontsize (Hidden Dimension=1024)},ylabel style={align=center},ylabel shift=\ylabelxshift,ylabel={\axisfontsize Speedup\\[\reducelinesep]\axisfontsize (w.r.t. serial runing time)},width=\widthplot,height=\subplotheight,ymin=\ymin,ymax=\ymax]
            \addplot[blue,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.09)(10,7)(20,13.57)(40,15.35)};
            \addplot[green,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.05)(10,7.26)(20,11.04)(40,14.38)};
            \addplot[red,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.21)(10,7.09)(20,11.64)(40,14.23)};
            \addplot[cyan,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.25)(10,7.63)(20,14.29)(40,19.37)};
        \nextgroupplot[title style={align=center,yshift=\titleyshift},title={\titlefontsize E. Feature Aggregation\\[\reducelinesep]\titlefontsize (Hidden Dimension=1024)},width=\widthplot,height=\subplotheight,ymin=\ymin,ymax=\ymax]
            \addplot[blue,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.33)(10,7.58)(20,13.65)(40,17.98)};
            \addplot[green,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.57)(10,8.55)(20,13.55)(40,18.21)};
            \addplot[red,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,5.11)(10,8.82)(20,14.57)(40,18.61)};
            \addplot[cyan,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.02)(10,7.5)(20,14.89)(40,22.03)};
        \nextgroupplot[title style={align=center,yshift=\titleyshift},title={\titlefontsize F. Weight Transformation\\[\reducelinesep]\titlefontsize (Hidden Dimension=1024)},width=\widthplot,height=\subplotheight,xlabel={\axisfontsize Number of Cores},ymin=\ymin,ymax=\ymax]
            \addplot[blue,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,3.99)(10,6.76)(20,13.61)(40,16.38)};
            \addplot[green,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,3.86)(10,6.90)(20,10.25)(40,12.30)};
            \addplot[red,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,3.98)(10,6.70)(20,10.94)(40,13.93)};
            \addplot[cyan,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.19)(10,7.03)(20,12.28)(40,15.15)};
        \nextgroupplot[ybar stacked,bar width=\barwidth,symbolic x coords={1,5,10,20,40},enlarge x limits=0.15,xtick=data,title style={align=center,yshift=\titleyshift},title={\titlefontsize G. Execution Time Breakdown\\[\reducelinesep]\titlefontsize (Hidden Dimension=512)},ylabel shift=\ylabelxshift,ylabel={\axisfontsize Normalized Execution Time},xlabel={\axisfontsize Number of Cores},width=\widthplot,height=\subplotheight]
            \addplot+[bar shift=-1.5*\barwidth,draw=none,fill=blue]
                coordinates{(1,0.00171246205339768)(5,0.00199290029270723)(10,0.00213641811265697)(20,0.00181488203266788)(40,0.00202634245187437)};
            \label{ppisa}
            \addplot+[bar shift=-1.5*\barwidth,draw=none,fill=green]
                coordinates{(1,0.609480812641083)(5,0.63523696830043)(10,0.640925433797092)(20,0.705011866536367)(40,0.678824721377913)};
            \label{ppids}
            \addplot+[bar shift=-1.5*\barwidth,draw=none,fill=red]
                coordinates{(1,0.269323577488908)(5,0.252226443295759)(10,0.239695690688344)(20,0.188468518777049)(40,0.212765957446809)};
            \label{ppisp}
            \addplot+[bar shift=-1.5*\barwidth,draw=none,fill=cyan]
                coordinates{(1,0.119483147816611)(5,0.110543688111104)(10,0.117242457401907)(20,0.104704732653916)(40,0.106382978723404)};
            \label{ppiot}
            \resetstackedplots
            \addplot+[bar shift=-0.5*\barwidth,draw=none,fill=blue!80]
                coordinates{(1,0.0052094483693713)(5,0.00553233711175922)(10,0.00566028200333552)(20,0.00758663112569202)(40,0.00692432219184045)};
            \label{redditsa}
            \addplot+[bar shift=-0.5*\barwidth,draw=none,fill=green!80]
                coordinates{(1,0.583386855063156)(5,0.631408039929042)(10,0.649416283418406)(20,0.660241952019684)(40,0.674747309853215)};
            \label{redditds}
            \addplot+[bar shift=-0.5*\barwidth,draw=none,fill=red!80]
                coordinates{(1,0.269392706772283)(5,0.242039748639466)(10,0.219841309950978)(20,0.209144966167726)(40,0.195894380279966)};
            \label{redditsp}
            \addplot+[bar shift=-0.5*\barwidth,draw=none,fill=cyan!80]
                coordinates{(1,0.14201098979519)(5,0.121019874319733)(10,0.125082124627281)(20,0.123026450686898)(40,0.122433987674979)};
            \label{redditot}
            \resetstackedplots
            \addplot+[bar shift=0.5*\barwidth,draw=none,fill=blue!60]
                coordinates{(1,0.00256490787269682)(5,0.00255379720338273)(10,0.00245968843946433)(20,0.00230664480449101)(40,0.00238262568779033)};
            \label{yelpsa}
            \addplot+[bar shift=0.5*\barwidth,draw=none,fill=green!60]
                coordinates{(1,0.672110552763819)(5,0.70334086912836)(10,0.720825362120798)(20,0.711447072228552)(40,0.71307358713725)};
            \label{yelpds}
            \addplot+[bar shift=0.5*\barwidth,draw=none,fill=red!60]
                coordinates{(1,0.169074539363484)(5,0.142342794942644)(10,0.133233123804318)(20,0.122279965539282)(40,0.109703628790346)};
            \label{yelpsp}
            \addplot+[bar shift=0.5*\barwidth,draw=none,fill=cyan!60]
                coordinates{(1,0.15625)(5,0.151762538725613)(10,0.14348182563542)(20,0.163966317427674)(40,0.174840158384614)};
            \label{yelpot}
            \resetstackedplots
            \addplot+[bar shift=1.5*\barwidth,draw=none,fill=blue!40]
                coordinates{(1,0.0103656372026979)(5,0.010279630422811)(10,0.0110626885685551)(20,0.00995575221238938)(40,0.0088638195004029)};
            \label{amazonsa}
            \addplot+[bar shift=1.5*\barwidth,draw=none,fill=green!40]
                coordinates{(1,0.213418530351438)(5,0.220889677537784)(10,0.241367750586658)(20,0.243362831858407)(40,0.273972602739726)};
            \label{amazonds}
            \addplot+[bar shift=1.5*\barwidth,draw=none,fill=red!40]
                coordinates{(1,0.697195598154065)(5,0.72446919170287)(10,0.696167169516147)(20,0.687684365781711)(40,0.636583400483481)};
            \label{amazonsp}
            \addplot+[bar shift=1.5*\barwidth,draw=none,fill=cyan!40]
                coordinates{(1,0.0790202342917998)(5,0.0443615003365355)(10,0.0514023913286401)(20,0.0589970501474926)(40,0.08058017727639)};
            \label{amazonot}
        \nextgroupplot[ybar stacked,bar width=\barwidth,symbolic x coords={1,5,10,20,40},enlarge x limits=0.15,xtick=data,title style={align=center,yshift=\titleyshift},title={\titlefontsize H. Execution Time Breakdown\\[\reducelinesep]\titlefontsize (Hidden Dimension=1024)},xlabel={\axisfontsize Number of Cores},width=\widthplot,height=\subplotheight]
            \addplot+[bar shift=-1.5*\barwidth,draw=none,fill=blue]
                coordinates{(1,0.000546488809399607)(5,0.000650644544752145)(10,0.000712535409534071)(20,0.000876128858336703)(40,0.0007627765064836)};
            \addplot+[bar shift=-1.5*\barwidth,draw=none,fill=green]
                coordinates{(1,0.700002484040043)(5,0.718758895530885)(10,0.724700648233433)(20,0.697533360291144)(40,0.747520976353928)};
            \addplot+[bar shift=-1.5*\barwidth,draw=none,fill=red]
                coordinates{(1,0.183073751148869)(5,0.172827457199789)(10,0.165099668062773)(20,0.181965224423777)(40,0.156369183829138)};
            \addplot+[bar shift=-1.5*\barwidth,draw=none,fill=cyan]
                coordinates{(1,0.116377276001689)(5,0.107763002724574)(10,0.10948714829426)(20,0.119625286426742)(40,0.09534706331045)};
            \resetstackedplots
            \addplot+[bar shift=-0.5*\barwidth,draw=none,fill=blue!80]
                coordinates{(1,0.00196102134289667)(5,0.00200034788658897)(10,0.00218485427802271)(20,0.00274338251649737)(40,0.00245764307683394)};
            \addplot+[bar shift=-0.5*\barwidth,draw=none,fill=green!80]
                coordinates{(1,0.71590710668762)(5,0.749586884675596)(10,0.75299442081854)(20,0.771112923556017)(40,0.836274618679053)};
            \addplot+[bar shift=-0.5*\barwidth,draw=none,fill=red!80]
                coordinates{(1,0.149225665202616)(5,0.132088189250304)(10,0.126799578635246)(20,0.12159857640691)(40,0.11781235967534)};
            \addplot+[bar shift=-0.5*\barwidth,draw=none,fill=cyan!80]
                coordinates{(1,0.132906206766867)(5,0.116324578187511)(10,0.118021146268191)(20,0.104545117520575)(40,0.043455378568773)};
            \resetstackedplots
            \addplot+[bar shift=0.5*\barwidth,draw=none,fill=blue!60]
                coordinates{(1,0.000794371311847481)(5,0.000833208124462171)(10,0.000827852642229683)(20,0.000783144466565392)(40,0.000801896861064158)};
            \addplot+[bar shift=0.5*\barwidth,draw=none,fill=green!60]
                coordinates{(1,0.742980351468776)(5,0.786084058406524)(10,0.786460010118199)(20,0.790692846966023)(40,0.759205949036281)};
            \addplot+[bar shift=0.5*\barwidth,draw=none,fill=red!60]
                coordinates{(1,0.108618118150574)(5,0.0894674297578233)(10,0.0873844455686888)(20,0.0868063746072483)(40,0.0830742071893803)};
            \addplot+[bar shift=0.5*\barwidth,draw=none,fill=cyan!60]
                coordinates{(1,0.147607159068802)(5,0.123615303711191)(10,0.125327691670883)(20,0.121717633960163)(40,0.156917946913274)};
            \resetstackedplots
            \addplot+[bar shift=1.5*\barwidth,draw=none,fill=blue!40]
                coordinates{(1,0.00603704928878597)(5,0.00590966652596032)(10,0.00625039459561841)(20,0.00637996219281664)(40,0.00528592023065834)};
            \addplot+[bar shift=1.5*\barwidth,draw=none,fill=green!40]
                coordinates{(1,0.256864042342044)(5,0.260658505698607)(10,0.279058021339731)(20,0.298913043478261)(40,0.328367771904533)};
            \addplot+[bar shift=1.5*\barwidth,draw=none,fill=red!40]
                coordinates{(1,0.645054581541515)(5,0.682425777402561)(10,0.656607109034661)(20,0.619092627599244)(40,0.567035079288803)};
            \addplot+[bar shift=1.5*\barwidth,draw=none,fill=cyan!40]
                coordinates{(1,0.0920443268276547)(5,0.0510060503728718)(10,0.0580844750299893)(20,0.0756143667296786)(40,0.0993112285760051)};
            \coordinate (bot) at (rel axis cs:1,0);
            \coordinate (top) at (rel axis cs:1,1);
    \end{groupplot}
    % \matrix[matrix of nodes,anchor=north west,inner sep=0.2em,draw=none,font=\labelfontsize] at ([xshift=3ex,yshift=2ex]top)
    % {
    %     \ref{ppi} & PPI & [5pt] \ref{reddit} & Reddit \\
    %     \ref{yelp} & Yelp & [5pt] \ref{amazon} & Amazon \\
    % };
    \matrix[matrix of nodes,anchor=south west,inner sep=0.2em,draw=none,font=\labelfontsize,column 5/.style={anchor=base west}] at ([xshift=3ex,yshift=-6ex]bot)
    {
        \ref{ppisa} & \ref{ppids} & \ref{ppisp} & \ref{ppiot} & PPI & \ref{ppi} \\
        \ref{redditsa} & \ref{redditds} & \ref{redditsp} & \ref{redditot} & Reddit & \ref{reddit} \\
        \ref{yelpsa} & \ref{yelpds} & \ref{yelpsp} & \ref{yelpot} & Yelp & \ref{yelp} \\
        \ref{amazonsa} & \ref{amazonds} & \ref{amazonsp} & \ref{amazonot} & Amazon & \ref{amazon} \\
        \rotatebox[origin=r]{90}{\labelfontsize Sampling} &  \rotatebox[origin=r]{90}{\labelfontsize Weight Tran.} & \rotatebox[origin=r]{90}{\labelfontsize Feature Aggr.} & \rotatebox[origin=r]{90}{\labelfontsize Other} & & & \\
    };
\end{tikzpicture}

==> Figures/paral256.tex <==
\begin{tikzpicture}

    \def\widthplot{0.4\textwidth}
    \def\titlefontsize{\tiny}
    \def\axisfontsize{\tiny}
    \def\labelfontsize{\scriptsize}
    \def\labeltickfontsize{\footnotesize}
    \def\marksize{1.5pt}
    \def\subplotheight{120pt}
    \def\reducelinesep{-1.5ex}
    \def\titleyshift{-1.5ex}
    \def\ylabelxshift{-1ex}
    \def\barwidth{0.13cm}

    \pgfplotsset{compat=newest,scaled x ticks=false,tick label style={font=\labeltickfontsize},legend image post style={draw opacity=0}}

    \begin{groupplot}[group style={group size= 3 by 3,horizontal sep=0.06\textwidth},grid]
        \nextgroupplot[title style={align=center,yshift=\titleyshift},title={\titlefontsize A. Overall Training\\[\reducelinesep]\titlefontsize (Hidden Dimension=512)},ylabel style={align=center},ylabel shift=\ylabelxshift,ylabel={\axisfontsize Speedup\\[\reducelinesep]\axisfontsize (w.r.t. serial runing time)},width=\widthplot,height=\subplotheight]
            \addplot[blue,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4)(10,6.69)(20,8.98)(40,13.02)};
            \label{ppi}
            \addplot[green,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.21)(10,7.08)(20,11.49)(40,15.25)};
            \label{reddit}
            \addplot[red,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4)(10,6.53)(20,10.62)(40,13.1)};
            \label{yelp}
            \addplot[cyan,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.31)(10,7.87)(20,12.98)(40,18.92};
            \label{amazon}
        \nextgroupplot[title style={align=center,yshift=\titleyshift},title={\titlefontsize B. Feature Aggregation\\[\reducelinesep]\titlefontsize (Hidden Dimension=512)},width=\widthplot,height=\subplotheight]
            \addplot[blue,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,6.78)(10,14.08)(20,19.89)(40,36.6)};
            \addplot[green,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,8.17)(10,12.93)(20,23.38)(40,47.42)};
            \addplot[red,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,8.29)(10,12.98)(20,25.48)(40,43.00)};
            \addplot[cyan,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,7.52)(10,14.29)(20,23.86)(40,37.55)};       
        \nextgroupplot[title style={align=center,yshift=\titleyshift},title={\titlefontsize C. Weight Transformation\\[\reducelinesep]\titlefontsize (Hidden Dimension=512)},width=\widthplot,height=\subplotheight]
            \addplot[blue,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,3.84)(10,6.37)(20,7.75)(40,11.69)};
            \addplot[green,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,3.89)(10,6.36)(20,10.16)(40,13.19)};
            \addplot[red,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,3.82)(10,6.09)(20,10.03)(40,12.35)};
            \addplot[cyan,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.16)(10,6.96)(20,11.39)(40,14.74)};
        \nextgroupplot[title style={align=center,yshift=\titleyshift},title={\titlefontsize D. Overall Training\\[\reducelinesep]\titlefontsize (Hidden Dimension=256)},ylabel style={align=center},ylabel shift=\ylabelxshift,ylabel={\axisfontsize Speedup\\[\reducelinesep]\axisfontsize (w.r.t. serial runing time)},width=\widthplot,height=\subplotheight]
            \addplot[blue,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.87)(10,7.71)(20,10.41)(40,13.06)};
            \addplot[green,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,5.21)(10,8.99)(20,15.33)(40,16.73)};
            \addplot[red,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,5.18)(10,8.30)(20,12.84)(40,13.94)};
            \addplot[cyan,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,3.96)(10,10.70)(20,17.74)(40,24.88)};
        \nextgroupplot[title style={align=center,yshift=\titleyshift},title={\titlefontsize E. Feature Aggregation\\[\reducelinesep]\titlefontsize (Hidden Dimension=256)},width=\widthplot,height=\subplotheight]
            \addplot[blue,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,6.38)(10,11.88)(20,14.40)(40,20.03)};
            \addplot[green,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,7.56)(10,14.55)(20,26.98)(40,32.99)};
            \addplot[red,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,7.3378)(10,11.91)(20,25.22)(40,30.06)};
            \addplot[cyan,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,4.46)(10,11.67)(20,19.65)(40,31.48)};
        \nextgroupplot[title style={align=center,yshift=\titleyshift},title={\titlefontsize F. Weight Transformation\\[\reducelinesep]\titlefontsize (Hidden Dimension=256)},width=\widthplot,height=\subplotheight,xlabel={\axisfontsize Number of Cores}]
            \addplot[blue,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,3.61)(10,4.90)(20,7.07)(40,8.75)};
            \addplot[green,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,3.64)(10,6.01)(20,10.48)(40,11.94)};
            \addplot[red,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,3.67)(10,5.96)(20,9.49)(40,10.91)};
            \addplot[cyan,mark=x,mark size=\marksize]
                coordinates{(1,1)(5,3.25)(10,6.13)(20,10.13)(40,11.96)};
        \nextgroupplot[ybar stacked,bar width=\barwidth,symbolic x coords={1,5,10,20,40},enlarge x limits=0.15,xtick=data,title style={align=center,yshift=\titleyshift},title={\titlefontsize G. Execution Time Breakdown\\[\reducelinesep]\titlefontsize (Hidden Dimension=512)},ylabel shift=\ylabelxshift,ylabel={\axisfontsize Normalized Execution Time},xlabel={\axisfontsize Number of Cores},width=\widthplot,height=\subplotheight]
            \addplot+[bar shift=-1.5*\barwidth,draw=none,fill=blue,postaction={pattern=north east lines}]
                coordinates{(1,0.0012)(5,0.0017)(10,0.0019)(20,0.0016)(40,0.0019)};
            \label{ppisa}
            \addplot+[bar shift=-1.5*\barwidth,draw=none,fill=blue!80,postaction={pattern=horizontal lines}]
                coordinates{(1,0.4223)(5,0.5438)(10,0.5832)(20,0.6224)(40,0.6524)};
            \label{ppids}
            \addplot+[bar shift=-1.5*\barwidth,draw=none,fill=blue!60,postaction={pattern=north west lines}]
                coordinates{(1,0.4936)(5,0.3599)(10,0.3082)(20,0.2835)(40,0.2434)};
            \label{ppisp}
            \addplot+[bar shift=-1.5*\barwidth,draw=none,fill=blue!40]
                coordinates{(1,0.0828)(5,0.0946)(10,0.1067)(20,0.0924)(40,0.1022)};
            \label{ppiot}
            \resetstackedplots
            \addplot+[bar shift=-0.5*\barwidth,draw=none,fill=green,postaction={pattern=north east lines}]
                coordinates{(1,0.0039)(5,0.0051)(10,0.0051)(20,0.0070)(40,0.0070)};
            \label{redditsa}
            \addplot+[bar shift=-0.5*\barwidth,draw=none,fill=green!80,postaction={pattern=horizontal lines}]
                coordinates{(1,0.4355)(5,0.5889)(10,0.5831)(20,0.6056)(40,0.6747)};
            \label{redditds}
            \addplot+[bar shift=-0.5*\barwidth,draw=none,fill=green!60,postaction={pattern=north west lines}]
                coordinates{(1,0.4546)(5,0.2931)(10,0.2995)(20,0.2745)(40,0.1958)};
            \label{redditsp}
            \addplot+[bar shift=-0.5*\barwidth,draw=none,fill=green!40]
                coordinates{(1,0.1060)(5,0.1129)(10,0.1123)(20,0.1128)(40,0.1224)};
            \label{redditot}
            \resetstackedplots
            \addplot+[bar shift=0.5*\barwidth,draw=none,fill=red,postaction={pattern=north east lines}]
                coordinates{(1,0.0022)(5,0.0025)(10,0.0023)(20,0.0022)(40,0.0024)};
            \label{yelpsa}
            \addplot+[bar shift=0.5*\barwidth,draw=none,fill=red!80,postaction={pattern=horizontal lines}]
                coordinates{(1,0.5643)(5,0.6819)(10,0.6879)(20,0.6922)(40,0.7130)};
            \label{yelpds}
            \addplot+[bar shift=0.5*\barwidth,draw=none,fill=red!60,postaction={pattern=north west lines}]
                coordinates{(1,0.3024)(5,0.1685)(10,0.1728)(20,0.1460)(40,0.1097)};
            \label{yelpsp}
            \addplot+[bar shift=0.5*\barwidth,draw=none,fill=red!40]
                coordinates{(1,0.1312)(5,0.1471)(10,0.1369)(20,0.1595)(40,0.1748)};
            \label{yelpot}
            \resetstackedplots
            \addplot+[bar shift=1.5*\barwidth,draw=none,fill=cyan,postaction={pattern=north east lines}]
                coordinates{(1,0.0066)(5,0.0102)(10,0.0111)(20,0.0110)(40,0.0089)};
            \label{amazonsa}
            \addplot+[bar shift=1.5*\barwidth,draw=none,fill=cyan!80,postaction={pattern=horizontal lines}]
                coordinates{(1,0.1362)(5,0.2209)(10,0.2414)(20,0.2434)(40,0.2740)};
            \label{amazonds}
            \addplot+[bar shift=1.5*\barwidth,draw=none,fill=cyan!60,postaction={pattern=north west lines}]
                coordinates{(1,0.8067)(5,0.7245)(10,0.6962)(20,0.6877)(40,0.6366)};
            \label{amazonsp}
            \addplot+[bar shift=1.5*\barwidth,draw=none,fill=cyan!40]
                coordinates{(1,0.0504)(5,0.0444)(10,0.0514)(20,0.0590)(40,0.0806)};
            \label{amazonot}
        \nextgroupplot[ybar stacked,bar width=\barwidth,symbolic x coords={1,5,10,20,40},enlarge x limits=0.15,xtick=data,title style={align=center,yshift=\titleyshift},title={\titlefontsize H. Execution Time Breakdown\\[\reducelinesep]\titlefontsize (Hidden Dimension=256)},xlabel={\axisfontsize Number of Cores},width=\widthplot,height=\subplotheight]
            \addplot+[bar shift=-1.5*\barwidth,draw=none,fill=blue,postaction={pattern=north east lines}]
                coordinates{(1,0.009)(5,0.012)(10,0.013)(20,0.011)(40,0.011)};
            \addplot+[bar shift=-1.5*\barwidth,draw=none,fill=blue!80,postaction={pattern=horizontal lines}]
                coordinates{(1,0.3302)(5,0.4457)(10,0.5195)(20,0.4861)(40,0.4928)};
            \addplot+[bar shift=-1.5*\barwidth,draw=none,fill=blue!60,postaction={pattern=north west lines}]
                coordinates{(1,0.5896)(5,0.4502)(10,0.3826)(20,0.4266)(40,0.3845)};
            \addplot+[bar shift=-1.5*\barwidth,draw=none,fill=blue!40]
                coordinates{(1,0.0712)(5,0.0912)(10,0.0849)(20,0.0761)(40,0.112)};
            \resetstackedplots
            \addplot+[bar shift=-0.5*\barwidth,draw=none,fill=green,postaction={pattern=north east lines}]
                coordinates{(1,0.0102)(5,0.0134)(10,0.0141)(20,0.0198)(40,0.0149)};
            \addplot+[bar shift=-0.5*\barwidth,draw=none,fill=green!80,postaction={pattern=horizontal lines}]
                coordinates{(1,0.4068)(5,0.5823)(10,0.6080)(20,0.5949)(40,0.5849)};
            \addplot+[bar shift=-0.5*\barwidth,draw=none,fill=green!60,postaction={pattern=north west lines}]
                coordinates{(1,0.4430)(5,0.3052)(10,0.2738)(20,0.2517)(40,0.2248)};
            \addplot+[bar shift=-0.5*\barwidth,draw=none,fill=green!40]
                coordinates{(1,0.1399)(5,0.099)(10,0.1040)(20,0.1335)(40,0.1754)};
            \resetstackedplots
            \addplot+[bar shift=0.5*\barwidth,draw=none,fill=red,postaction={pattern=north east lines}]
                coordinates{(1,0.0049)(5,0.0063)(10,0.0060)(20,0.0057)(40,0.0058)};
            \addplot+[bar shift=0.5*\barwidth,draw=none,fill=red!80,postaction={pattern=horizontal lines}]
                coordinates{(1,0.4254)(5,0.6)(10,0.5926)(20,0.6204)(40,0.6502)};
            \addplot+[bar shift=0.5*\barwidth,draw=none,fill=red!60,postaction={pattern=north west lines}]
                coordinates{(1,0.3817)(5,0.2693)(10,0.2662)(20,0.2095)(40,0.2120)};
            \addplot+[bar shift=0.5*\barwidth,draw=none,fill=red!40]
                coordinates{(1,0.1880)(5,0.1244)(10,0.1352)(20,0.1644)(40,0.1299)};
            \resetstackedplots
            \addplot+[bar shift=1.5*\barwidth,draw=none,fill=cyan,postaction={pattern=north east lines}]
                coordinates{(1,0.0151)(5,0.0132)(10,0.0219)(20,0.0198)(40,0.0170)};
            \addplot+[bar shift=1.5*\barwidth,draw=none,fill=cyan!80,postaction={pattern=horizontal lines}]
                coordinates{(1,0.0933)(5,0.2537)(10,0.1627)(20,0.1632)(40,0.1939)};
            \addplot+[bar shift=1.5*\barwidth,draw=none,fill=cyan!60,postaction={pattern=north west lines}]
                coordinates{(1,0.8478)(5,0.6920)(10,0.7720)(20,0.7650)(40,0.6699)};
            \addplot+[bar shift=1.5*\barwidth,draw=none,fill=cyan!40]
                coordinates{(1,0.0439)(5,0.0411)(10,0.0381)(20,0.0519)(40,0.1192)};
            \coordinate (bot) at (rel axis cs:1,0);
            \coordinate (top) at (rel axis cs:1,1);
    \end{groupplot}
    \matrix[matrix of nodes,anchor=north west,inner sep=0.2em,draw=none,font=\labelfontsize] at ([xshift=3ex]top)
    {
        \ref{ppi} & PPI & [5pt] \ref{reddit} & Reddit \\
        \ref{yelp} & Yelp & [5pt] \ref{amazon} & Amazon \\
    };
    \matrix[matrix of nodes,anchor=south west,inner sep=0.2em,draw=none,font=\labelfontsize,column 5/.style={anchor=base west}] at ([xshift=3ex]bot)
    {
        \ref{ppisa} & \ref{redditsa} & \ref{yelpsa} & \ref{amazonsa} & Sampling \\
        \ref{ppids} & \ref{redditds} & \ref{yelpds} & \ref{amazonds} & Weight Transformation \\
        \ref{ppisp} & \ref{redditsp} & \ref{yelpsp} & \ref{amazonsp} & Feature Aggregation\\
        \ref{ppiot} & \ref{redditot} & \ref{yelpot} & \ref{amazonot} & Other \\
    };
\end{tikzpicture}

==> Figures/sample.tex <==
\begin{tikzpicture}

    \pgfplotsset{compat=newest,scaled x ticks=false}

    \def\widthplot{0.5\textwidth}
    \def\titlefontsize{\footnotesize}
    \def\axisfontsize{\scriptsize}
    \def\labelfontsize{\footnotesize}

    \begin{groupplot}[group style={group size= 2 by 2,horizontal sep=0.15\textwidth, vertical sep=0.15\textwidth},height=0.4\textwidth]
        \nextgroupplot[ylabel={\axisfontsize Speedup},xlabel={\axisfontsize $p_\text{inter}$},title={\titlefontsize A. Frontier Sampling Speedup ($p_\text{intra}=8)$},width=\widthplot,grid,ymax=30]
            \addplot[mark=x,color=blue]
                coordinates{( 1 , 1.0 )( 5 , 4.925 )( 10 , 6.840277777777778 )( 20 , 12.429022082018927 )( 40 , 15.6039603960396 )};
            \label{ppi}
            \addplot[mark=x,color=green]
                coordinates{( 1 , 1.0 )( 5 , 4.696969696969696 )( 10 , 7.848101265822785 )( 20 , 12.19672131147541 )( 40 , 15.152749490835031 )};
            \label{reddit}
            \addplot[mark=x,color=red]
                coordinates{( 1 , 1.0 )( 5 , 4.481865284974093 )( 10 , 8.277511961722489 )( 20 , 11.849315068493151 )( 40 , 14.151329243353782 )};
            \label{yelp}
            \addplot[mark=x,color=cyan]
                coordinates{( 1 , 1.0 )( 5 , 4.642857142857143 )( 10 , 8.235294117647058 )( 20 , 11.704180064308682 )( 40 , 16.14190687361419 )};
            \label{amazon}
            \coordinate (top) at (rel axis cs:0,1);
        \nextgroupplot[ybar=0cm,symbolic x coords={1,5,10,20,40},enlarge x limits=true,xtick=data,ylabel={\axisfontsize Speedup},xlabel={\axisfontsize $p_\text{inter}$},title={\titlefontsize B. Frontier Sampling AVX Speedup},width=\widthplot,xtick align=inside,ymajorgrids,ymin=0,ymax=6,bar width=0.18cm]
            \addplot[draw=none,fill=blue]
                coordinates{(1, 4.441624365482234 )(5, 4.63 )(10, 5.458333333333334 )(20, 5.482649842271294 )(40, 3.948514851485148 )};
            \label{ppiavx}
            \addplot[draw=none,fill=green]
                coordinates{(1,4.129032258064516)(5,4.242424242424242)(10,4.1645569620253164)(20,3.488524590163934)(40,3.782077393075357)};
            \label{redditavx}
            \addplot[draw=none,fill=red]
                coordinates{(1,3.913294797687861)(5,3.8186528497409324)(10,4.1913875598086126)(20,4.6506849315068495)(40,3.353783231083845)};
            \label{yelpavx}
            \addplot[draw=none,fill=cyan]
                coordinates{(1,3.4505494505494503)(5,3.5408163265306127)(10,3.701357466063348)(20,4.032154340836013)(40,3.35920177383592)};]
            \label{amazonavx}
            \coordinate (bot) at (rel axis cs:1,0);
        \nextgroupplot[ylabel={\axisfontsize Speedup},xlabel={\axisfontsize $p_\text{inter}$},title={\titlefontsize A. Random Walk Sampling Speedup},width=\widthplot,grid,ymax=30]
            \addplot[mark=x,color=blue]
                coordinates{( 1 , 1.0 )( 5 , 4.32 )( 10 , 7.43 )( 20 , 14.54 )( 40 , 21.55 )};
            \label{ppi}
            \addplot[mark=x,color=green]
                coordinates{( 1 , 1.0 )( 5 , 4.53 )( 10 , 7.75 )( 20 , 15.68 )( 40 , 24.05 )};
            \label{reddit}
            \addplot[mark=x,color=red]
                coordinates{( 1 , 1.0 )( 5 , 4.29 )( 10 , 7.41 )( 20 , 14.46 )( 40 , 21.92 )};
            \label{yelp}
            \addplot[mark=x,color=cyan]
                coordinates{( 1 , 1.0 )( 5 , 4.43 )( 10 , 7.02 )( 20 , 13.91 )( 40 , 24.40 )};
            \label{amazon}
        \nextgroupplot[ylabel={\axisfontsize Speedup},xlabel={\axisfontsize $p_\text{inter}$},title={\titlefontsize A. Edge Sampling Speedup},width=\widthplot,grid,ymax=30]
            \addplot[mark=x,color=blue]
                coordinates{( 1 , 1.0 )( 5 , 4.40 )( 10 , 7.45 )( 20 , 14.84 )( 40 , 22.05 )};
            \label{ppi}
            \addplot[mark=x,color=green]
                coordinates{( 1 , 1.0 )( 5 , 4.34 )( 10 , 7.51 )( 20 , 15.11 )( 40 , 22.57 )};
            \label{reddit}
            \addplot[mark=x,color=red]
                coordinates{( 1 , 1.0 )( 5 , 4.00 )( 10 , 7.14 )( 20 , 14.15 )( 40 , 20.17 )};
            \label{yelp}
            \addplot[mark=x,color=cyan]
                coordinates{( 1 , 1.0 )( 5 , 4.40 )( 10 , 7.55 )( 20 , 14.98 )( 40 , 23.74 )};
            \label{amazon}
    \end{groupplot}
    \path (top|-current bounding box.south)--
        coordinate(legendpos)
        (bot|-current bounding box.south);
    \matrix[matrix of nodes,anchor=south,inner sep=0.2em,draw=none] at ([yshift=-3.5ex]legendpos)
    {
        \ref{ppi} \ref{ppiavx} & \labelfontsize PPI & [5pt]
        \ref{reddit} \ref{redditavx} & \labelfontsize Reddit & [5pt]
        \ref{yelp} \ref{yelpavx} & \labelfontsize Yelp & [5pt]
        \ref{amazon} \ref{amazonavx} & \labelfontsize Amazon \\
    };
\end{tikzpicture}

==> Figures/serial.tex <==
\begin{tikzpicture}

    \pgfplotsset{compat=newest,scaled x ticks=false}

    \def\widthplot{0.5\textwidth}
    \def\titlefontsize{\footnotesize}
    \def\axisfontsize{\scriptsize}
    \def\labelfontsize{\footnotesize}
    \def\marksize{0.6pt}
    \def\subplotheight{120pt}
    \definecolor{frontier}{RGB}{17,30,108}
    \definecolor{rw}{RGB}{14,77,146}
    \definecolor{e}{RGB}{0,142,204}
    \def\frontiermark{*}
    \def\rwmark{square*}
    \def\emark{triangle*}

    \begin{groupplot}[group style={group size= 2 by 2},grid,height=0.3\textwidth]
        \nextgroupplot[title={\titlefontsize PPI},ylabel={\axisfontsize Validation F1-micro},width=\widthplot,ymin=0.4,ymax=0.7,xmin=0,xmax=140,height=\subplotheight]
            \addplot[red,mark=*,mark size=\marksize]
                coordinates{( 0.3780250549316406 , 0.35627 )( 4.333258152008057 , 0.38799 )( 8.252973079681396 , 0.41434 )( 12.167296886444092 , 0.43564 )( 16.069185972213745 , 0.45817 )( 19.001750707626343 , 0.47701 )( 22.897985696792603 , 0.50522 )( 26.791003704071045 , 0.49271 )( 30.7619411945343 , 0.49201 )( 34.673890352249146 , 0.5476 )( 37.59721088409424 , 0.5152 )( 41.501291275024414 , 0.52851 )( 45.39944815635681 , 0.54056 )( 49.93395042419434 , 0.52342 )( 53.20330023765564 , 0.53141 )( 56.123148918151855 , 0.54155 )( 60.021332025527954 , 0.56427 )( 63.9168758392334 , 0.56054 )( 67.8123517036438 , 0.53988 )( 71.70814156532288 , 0.5577 )( 74.62799334526062 , 0.5673 )( 78.53628516197205 , 0.5551 )( 82.43306684494019 , 0.56547 )( 86.3319628238678 , 0.4962 )( 90.22881317138672 , 0.53753 )( 93.14683508872986 , 0.56734 )( 97.04330134391785 , 0.57391 )( 100.96113872528076 , 0.57467 )( 104.876309633255 , 0.58264 )( 108.77587628364563 , 0.51026 )( 111.69150614738464 , 0.57619 )( 115.59024238586426 , 0.58121 )( 119.52259469032288 , 0.57011 )( 123.42514300346375 , 0.58763 )( 127.32536816596985 , 0.5798 )( 130.24289417266846 , 0.58446 )( 134.13873934745789 , 0.58871 )( 138.03425884246826 , 0.58539 )};
            \label{GraphSAGE}
            \addplot[color=frontier,mark=\frontiermark,mark size=\marksize]
                coordinates{( 0.8354752063751221 , 0.42977 )( 2.0372848510742188 , 0.42823 )( 3.2316861152648926 , 0.43404 )( 4.457503795623779 , 0.43193 )( 5.66474461555481 , 0.42931 )( 6.859142541885376 , 0.41896 )( 8.070020198822021 , 0.42579 )( 9.279488801956177 , 0.45724 )( 10.480429887771606 , 0.47798 )( 11.695557832717896 , 0.47541 )( 12.90501856803894 , 0.43737 )( 14.120158672332764 , 0.4386 )( 15.330746173858643 , 0.45858 )( 16.550440549850464 , 0.47806 )( 17.750415325164795 , 0.48747 )( 18.95859980583191 , 0.48923 )( 20.16099762916565 , 0.48413 )( 21.381803274154663 , 0.48672 )( 22.595417737960815 , 0.50285 )( 23.80933141708374 , 0.51089 )( 25.02851414680481 , 0.50905 )( 26.231239795684814 , 0.50961 )( 27.41770100593567 , 0.51164 )( 28.629929065704346 , 0.51468 )( 29.834380388259888 , 0.51627 )( 31.030851364135742 , 0.51645 )( 32.22242975234985 , 0.52111 )( 33.41613698005676 , 0.52756 )( 34.611886978149414 , 0.52502 )( 35.81321167945862 , 0.52571 )( 37.0290892124176 , 0.52731 )( 38.21724987030029 , 0.53574 )( 39.421562910079956 , 0.53142 )( 40.62379693984985 , 0.52949 )( 41.83361864089966 , 0.54196 )( 43.009872913360596 , 0.53436 )( 44.202194690704346 , 0.53595 )( 45.39596390724182 , 0.54525 )( 46.59006977081299 , 0.53209 )( 47.78452110290527 , 0.54322 )( 48.9709255695343 , 0.55639 )( 50.159180879592896 , 0.53398 )( 51.367356061935425 , 0.56354 )( 52.545992851257324 , 0.5454 )( 53.733741760253906 , 0.55989 )( 54.9280903339386 , 0.55609 )( 56.12697625160217 , 0.56307 )( 57.318193197250366 , 0.56685 )( 58.494789123535156 , 0.56989 )( 59.65804648399353 , 0.56234 )( 60.81219840049744 , 0.57792 )( 61.98513722419739 , 0.57164 )( 63.17858266830444 , 0.57292 )( 64.3605637550354 , 0.58039 )( 65.54256677627563 , 0.55954 )( 66.70941543579102 , 0.60546 )( 67.87998294830322 , 0.56128 )( 69.03947687149048 , 0.59922 )( 70.18934893608093 , 0.5755 )( 71.36373782157898 , 0.59561 )( 72.52433586120605 , 0.57484 )( 73.71730375289917 , 0.60781 )( 74.87858772277832 , 0.58381 )( 76.03445315361023 , 0.60364 )( 77.19111657142639 , 0.60743 )( 78.35689377784729 , 0.60793 )( 79.5184063911438 , 0.60246 )( 80.68790435791016 , 0.62298 )( 81.8925187587738 , 0.60212 )( 83.06161189079285 , 0.60422 )( 84.23111724853516 , 0.63004 )( 85.39082622528076 , 0.61518 )( 86.5643219947815 , 0.60427 )( 87.72360944747925 , 0.63466 )( 88.88547396659851 , 0.64195 )( 90.0523636341095 , 0.64364 )( 91.21991491317749 , 0.62167 )( 92.37494254112244 , 0.64773 )( 93.54237914085388 , 0.61805 )( 94.70088338851929 , 0.62498 )( 95.87833881378174 , 0.65231 )( 97.02868509292603 , 0.60605 )( 98.18931198120117 , 0.64764 )( 99.35929012298584 , 0.64962 )( 100.53930568695068 , 0.60934 )( 101.6952977180481 , 0.66236 )( 102.86793732643127 , 0.65031 )( 104.04727530479431 , 0.62064 )( 105.24860954284668 , 0.64825 )( 106.43167901039124 , 0.66164 )( 107.62261700630188 , 0.65156 )( 108.79588675498962 , 0.64205 )( 109.99507474899292 , 0.65511 )( 111.16769313812256 , 0.66826 )( 112.34663486480713 , 0.64106 )( 113.51505899429321 , 0.59994 )( 114.68298435211182 , 0.6606 )( 115.84834146499634 , 0.66906 )( 117.02246403694153 , 0.60574 )( 118.18905138969421 , 0.68098 )( 119.36437034606934 , 0.64192 )( 120.54661417007446 , 0.65852 )( 121.71766400337219 , 0.67672 )( 122.9158411026001 , 0.64631 )( 124.0938355922699 , 0.6793 )( 125.26988911628723 , 0.66251 )( 126.4598708152771 , 0.66505 )( 127.63953566551208 , 0.6826 )( 128.80608534812927 , 0.64196 )( 129.99701046943665 , 0.68661 )( 131.17534756660461 , 0.67034 )( 132.37326097488403 , 0.66537 )( 133.5843620300293 , 0.69345 )( 134.78829646110535 , 0.64697 )( 135.96391344070435 , 0.69369 )( 137.15137147903442 , 0.65337 )( 138.32950401306152 , 0.68731 )( 139.4983253479004 , 0.68542 )};
            \label{Proposed frontier}
            \addplot[green,mark=*,mark size=\marksize]
                coordinates{( 0.37978172302246094 , 0.36818 )( 4.513104438781738 , 0.38319 )( 8.635424613952637 , 0.40527 )( 12.757809400558472 , 0.43007 )( 17.036850690841675 , 0.43594 )( 20.206783294677734 , 0.43025 )( 24.369369745254517 , 0.44242 )( 28.660348176956177 , 
                0.43806 )( 32.946418046951294 , 0.44922 )( 37.20549917221069 , 0.46832 )( 40.25668692588806 , 0.48996 )( 44.608423948287964 , 0.47205 )( 48.8717086315155 , 0.44127 
                )( 53.11674451828003 , 0.45659 )( 57.26182436943054 , 0.4713 )( 60.44367504119873 
                , 0.45549 )( 64.59748125076294 , 0.43644 )( 68.87914991378784 , 0.47371 )( 73.13933372497559 , 0.44669 )( 77.24821138381958 , 0.46185 )( 80.2896134853363 , 0.48639 
                )( 84.63922309875488 , 0.45137 )( 88.94596576690674 , 0.48307 )( 93.22757625579834 , 0.44639 )( 97.33369398117065 , 0.50399 )( 100.37468433380127 , 0.49261 )( 104.74072790145874 , 0.50223 )( 109.03274393081665 , 0.46121 )( 113.3021252155304 , 0.49151 )( 117.4116644859314 , 0.47203 )( 120.4567711353302 , 0.48826 )( 124.8021924495697 , 0.49132 )( 129.09964561462402 , 0.48363 )( 133.38943719863892 , 0.48699 )( 137.543625831604 , 0.49806 )};
            \label{Batched GCN}
            \addplot[color=rw,mark=\rwmark,mark size=\marksize]
                table [x=time,y=acc,col sep=comma]{data/ppi2_rw.csv};
            \label{Proposed rw}
            \addplot[color=e,mark=\emark,mark size=\marksize]
                table [x=time,y=acc,col sep=comma]{data/ppi2_e.csv};
            \label{Proposed e}
            \coordinate (top) at (rel axis cs:0,1);
        \nextgroupplot[title={\titlefontsize Reddit},width=\widthplot,ymin=0.9,ymax=0.98,xmin=0,xmax=1750,height=\subplotheight]
            \addplot[red,mark=*,mark size=\marksize]
                coordinates{( 1.2648966312408447 , 0.32875 )( 316.8387231826782 , 0.94886 )( 626.5091421604156 , 0.95257 )( 941.1063730716705 , 0.95295 )( 1250.7019300460815 , 0.9524 )};
            % \addplot[blue,mark=*,mark size=\marksize]
            %     coordinates{( 1.064899206161499 , 0.18385 )( 17.34420108795166 , 0.76387 )( 33.14342784881592 
            %     , 0.92063 )( 48.98985242843628 , 0.94067 )( 64.82031607627869 , 0.94641 )( 80.68596196174622 , 0.95055 )( 96.18299174308777 , 0.95527 )( 111.45058584213257 , 0.9562 )( 127.36257195472717 , 0.95797 )};
            \addplot[green,mark=*,mark size=\marksize]
                coordinates{( 0.0 , 0.20823 )( 556.8746557235718 , 0.36249 )( 750.2839252948761 , 0.92681 )( 1122.601730108261 , 0.9304 )( 1526.8608124256134 , 0.92916 )};
            \addplot[color=frontier,mark=\frontiermark,mark size=\marksize]
                table [x=time,y=acc,col sep=comma]{data/reddit2_mrw.csv};
            \addplot[color=rw,mark=\rwmark,mark size=\marksize]
                table [x=time,y=acc,col sep=comma]{data/reddit2_rw.csv};
            \addplot[color=e,mark=\emark,mark size=\marksize]
                table [x=time,y=acc,col sep=comma]{data/reddit2_e.csv};
        \nextgroupplot[title={\titlefontsize Yelp},ylabel={\axisfontsize Validation F1-micro},xlabel={\axisfontsize Sequential Training Time (s)},width=\widthplot,xmin=0,xmax=10000,ymin=0.58,ymax=0.66,xtick={0,3000,6000,9000},height=\subplotheight]
            \addplot[red,mark=*,mark size=\marksize]
                coordinates{( 0.8738985061645508 , 0.16076 )( 667.6812629699707 , 0.59758 )( 1331.935544013977 , 0.60504 )( 1987.886191368103 , 0.6056 )( 2640.0750453472137 , 0.61435 )( 3292.986321210861 , 0.60937 )( 3948.070263147354 , 0.62808 )( 4601.459940910339 , 0.58744 )( 5257.525557041168 , 0.61814 )( 5914.785628795624 , 0.62521 )( 6569.853269577026 , 0.62484 )( 7234.9915318489075 , 0.62399 )( 7897.075318098068 , 0.62864 )( 8541.369232654572 , 0.61595 )( 9188.608157634735 , 0.63493 )( 9831.785528182983 , 0.61537 )( 10483.260266780853 , 0.6305 )( 11130.492175340652 , 0.61968 )};
            % \addplot[blue,mark=*,mark size=\marksize]
            %     coordinates{( 0.649979829788208 , 0.13475 )( 64.3958044052124 , 0.52045 )( 127.72941994667053 
            %     , 0.57554 )( 193.21325993537903 , 0.59877 )( 258.6086583137512 , 0.61331 )( 324.49863862991333 , 0.62016 )( 390.17493653297424 , 0.60854 )( 452.1206932067871 , 0.6219 )( 516.6938016414642 , 0.62077 )( 583.9726550579071 , 0.62182 )( 650.0210337638855 , 0.62523 )( 716.61190533638 , 0.62522 )( 780.8780605792999 , 0.62355 )( 846.349372625351 , 0.62938 )( 911.7760226726532 , 0.62235 )( 975.4437041282654 , 0.62693 )( 1039.8021793365479 , 0.62637 )( 1105.0039558410645 , 0.62364 )( 1171.0572743415833 , 0.62115 )( 1237.364147901535 , 0.63042 )( 1302.1515531539917 , 0.62334 )( 
            %     1366.4768509864807 , 0.62504 )( 1432.0442082881927 , 0.6303 )( 1499.2489876747131 
            %     , 0.61422 )( 1566.1353192329407 , 0.62595 )( 1629.8641550540924 , 0.62691 )( 1696.089837551117 , 0.62416 )( 1761.850281238556 , 0.62619 )( 1826.7524881362915 , 0.62527 )( 1892.9668805599213 , 0.62523 )( 1958.8004395961761 , 0.62984 )( 2024.6502788066864 , 0.63185 )( 2090.058130979538 , 0.63156 )( 2156.5572395324707 , 0.62845 )( 2222.153872013092 , 0.63338 )( 2289.3487112522125 , 0.63035 )( 2356.797512769699 , 0.62737 )( 2423.830046892166 , 0.62591 )( 2490.5839500427246 , 0.62712 )( 2557.1563115119934 , 0.62497 )( 2623.654807806015 , 0.62465 )( 2687.4379835128784 , 0.62606 )( 2752.462767124176 , 0.63032 )( 2817.1800134181976 , 0.62805 )( 2882.7768959999084 , 0.62855 )( 2948.670190811157 , 0.62406 )( 3016.5030941963196 , 0.6253 )( 3084.048109292984 , 0.632 )( 3151.5082688331604 , 0.6284 )( 3219.077190876007 , 0.62422 )( 3286.664196252823 , 0.62876 )( 3354.1489610671997 , 0.62768 )( 3421.2582290172577 , 0.62903 )( 3487.8404655456543 , 0.62984 )( 3554.312771320343 , 0.62622 )( 3615.6462156772614 , 0.62749 )( 3677.092104911804 , 0.62982 )( 3744.489930868149 , 0.62925 )( 3810.6123831272125 , 0.62512 )( 3878.0337681770325 , 0.63038 )( 3945.627106666565 , 0.62645 )};
            \addplot[green,mark=*,mark size=\marksize]
                coordinates{( 1.0348355770111084 , 0.14231 )( 711.1775114536285 , 0.59846 )( 1375.258661031723 , 0.61058 )( 2052.394203901291 , 0.60302 )( 2726.3931844234467 , 0.61745 )( 3399.3139040470123 , 0.61257 )( 4073.3949234485626 , 0.62779 )( 4745.926393508911 , 0.58759 )( 5413.100027084351 , 0.61737 )( 6074.7599568367 , 0.62843 )( 6730.553347826004 , 0.62541 )( 7388.197191953659 , 0.62487 )( 8041.287082672119 , 0.62545 )( 8693.048129320145 , 0.61783 )( 9338.377641677856 , 0.63409 )( 9982.031565189362 , 0.61723 )( 10633.225141763687 , 0.63225 )( 11279.818470954895 , 0.61183 )};    
            \addplot[color=frontier,mark=\frontiermark,mark size=\marksize]
                table [x=time,y=acc,col sep=comma]{data/yelp2_mrw.csv};
            \addplot[color=rw,mark=\rwmark,mark size=\marksize]
                table [x=time,y=acc,col sep=comma]{data/yelp2_rw.csv};
            \addplot[color=e,mark=\emark,mark size=\marksize]
                table [x=time,y=acc,col sep=comma]{data/yelp2_e.csv};
        \nextgroupplot[title={\titlefontsize Amazon},xlabel={\axisfontsize Sequential Training Time (s)},width=\widthplot,xmin=0,xmax=8000,ymin=0.3,ymax=0.82,height=\subplotheight]
            \addplot[red,mark=*,mark size=\marksize]
                coordinates{(0,0)(1157,0.62)(2312,0.745)( 3467.6601424217224 , 0.7735 )( 4622.365292549133 , 0.77849 )( 5776.392195701599 , 0.77731 )( 6921.977687358856 , 0.78224 )( 8062.666113376617 , 0.77874 )};
            % \addplot[red]
            %     coordinates{(2208.530657529831 , 0.75)( 3467.6601424217224 , 0.7735 )};
            % \addplot[red]
            %     coordinates{( 0.886493444442749 , 0.35419 )( 657.08, 0.7501 )};
            % \addplot[blue,mark=*,mark size=\marksize]
            %     coordinates{( 673.866658449173 , 0.75851 )( 838.7494633197784 , 0.75635 )( 999.2420098781586 , 0.76468 )( 1162.5193719863892 , 0.76791 )( 1321.5218789577484 , 0.77327 )( 1485.2843313217163 , 0.77644 )( 1646.4288756847382 , 0.77467 )( 1807.7615530490875 , 0.77319 )( 1968.3727805614471 , 0.77677 )( 2128.0444219112396 , 0.779 )( 2282.965700864792 , 0.77804 )( 2446.7336235046387 , 0.77812 )( 2604.324398994446 , 0.77923 )( 2763.682779073715 , 0.77671 )( 2921.6714520454407 , 0.77871 )( 3082.722425222397 , 0.77888 )( 3243.7414519786835 , 0.7826 )( 3404.9197146892548 , 0.7821 )( 3571.8047473430634 , 0.78174 )( 3723.871065378189 , 0.78107 )( 3877.4725511074066 , 0.7807 )( 4043.05335187912 , 0.77965 )( 4207.04386973381 , 0.78017 )( 4371.505674123764 , 0.78112 )( 4536.272933959961 , 0.78179 )( 4700.376983880997 , 0.78329 )( 4864.713276386261 , 0.78291 )( 5026.674067974091 , 0.78488 )( 5187.128079891205 , 0.7837 )( 5351.466606616974 , 0.78358 )( 5513.888164758682 , 0.78283 )( 5671.71804022789 , 0.78324 )( 5826.03306889534 , 0.78318 )( 5966.2591598033905 , 0.78525 )( 6112.151798009872 , 0.78399 )( 6253.28032207489 , 0.78338 )};
            % \addplot[blue]
            %     coordinates{(552.18,0.7476)( 673.866658449173 , 0.75851 )};
            % \addplot[blue]
            %     coordinates{( 0.5824794769287109 , 0.35006 )( 116.4 , 0.75156 )};
            \addplot[color=frontier,mark=\frontiermark,mark size=\marksize]
                table [x=time,y=acc,col sep=comma]{data/amazon2_mrw.csv};
            % \addplot[color=frontier]
            %     coordinates{( 0.886493444442749 , 0.55419 )( 357.08, 0.7491 )};
            \addplot[color=rw,mark=\rwmark,mark size=\marksize]
                table [x=time,y=acc,col sep=comma]{data/amazon2_rw.csv};
            % \addplot[color=rw]
            %     coordinates{( 0.886493444442749 , 0.62419 )( 250.08, 0.7514 )};
            % \addplot[color=rw]
            %     coordinates{(650,0.75)(750.1641111373901,0.7608918930781724)};
            \addplot[color=e,mark=\emark,mark size=\marksize]
                table [x=time,y=acc,col sep=comma]{data/amazon2_e.csv};
            % \addplot[color=e]
            %     coordinates{( 0.886493444442749 , 0.62419 )( 242.08, 0.7511 )};
            % \addplot[color=e]
            %     coordinates{(520,0.748)(555.0930242538452,0.7504542592426016)};
            \addplot[green,mark=*,mark size=\marksize]
                coordinates{(2000,0.2)( 3288.3552026748657 , 0.35503 )( 4295.745470046997 , 0.37052 )( 5299.989618301392 , 0.37756 )( 6308.405745983124 , 0.37756 )( 7321.480086326599 , 0.38036 )( 8335.667263031006 , 0.3805 )};
            % \draw[black] decorate [decoration={zigzag}] {(axis cs:0,0.75) -- (axis cs:10000,0.75)};
            \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    \path (top|-current bounding box.north)--
        coordinate(legendpos)
        (bot|-current bounding box.north);
    \matrix[matrix of nodes,anchor=south,inner sep=0.2em,draw=none] at ([yshift=0.8ex]legendpos)
    {
        \ref{GraphSAGE} & \labelfontsize GraphSAGE & [7pt] & 
        \ref{Batched GCN} & \labelfontsize GCN & & & \\
        \ref{Proposed frontier} & \labelfontsize Proposed Frontier & [7pt] &
        \ref{Proposed rw} & \labelfontsize Proposed-RW & [7pt] &
        \ref{Proposed e} & \labelfontsize Proposed-Edge \\
    };
\end{tikzpicture}
